Parametric Trajectory Distillation for Few-Step Video Generation

Video diffusion and flow models require many sequential evaluations, making generation computationally expensive. Few-step distillation reduces this cost but poses a capacity allocation problem: a student must match the teacher's iterative generation with far less sequential computation. Existing trajectory methods ask the student to reproduce teacher transitions that are highly curved at high noise, which can exceed its capacity and degrade fine detail. We introduce Parametric Trajectory Distillation (PTD), which lets the student parameterize teacher trajectory segments as polynomials and learn from teacher guidance along its own predicted path. PTD is designed to let the learned curvature adapt to the backbone's predictive capacity, preserving motion and diversity. The curvature head is used only in training; inference keeps the original backbone architecture. On Wan2.1-14B, four-step PTD sets a new state of the art for trajectory distillation, significantly improving dynamic quality and naturalness over PDD, the best-performing trajectory-only method on this model, under the same training setting. On the 33B audio-video MiniMax-H3, LoRA-trained PTD significantly improves diversity and naturalness over the state-of-the-art LightX2V Turbo. Blinded human votes give PTD 55.1% and 63.4% preference shares against PDD and LightX2V Turbo. Project page: https://alan-lanfeng.github.io/PTD/.

==> figures/curve_probe.tex <==
\begingroup%
\definecolor{probeInk}{HTML}{27313C}%
\definecolor{probeMuted}{HTML}{788390}%
\definecolor{probeBlue}{HTML}{3569B8}%
\definecolor{probeTeal}{HTML}{168678}%
\definecolor{probeOrange}{HTML}{CC7B2D}%
\definecolor{probeRule}{HTML}{DEE4E8}%
\begin{tikzpicture}[x=1pt,y=1pt,text=probeInk,
  font=\rmfamily\fontsize{7.5}{9}\selectfont,
  label/.style={inner sep=0pt},
  series/.style={line width=.8pt,line cap=round,line join=round}]
  \path[use as bounding box] (0,0) rectangle (198,110);

  \draw[series,probeBlue] (28,104) -- (39,104);
  \fill[probeBlue] (33.5,104) circle (1.5pt);
  \node[label,anchor=west] at (43,104) {Fit: noise-end};
  \draw[series,probeTeal] (120,104) -- (131,104);
  \fill[probeTeal] (124,102.5) rectangle (127,105.5);
  \node[label,anchor=west] at (135,104) {Fit: final};
  \draw[series,probeMuted,dash pattern=on 3pt off 2pt] (28,93) -- (39,93);
  \fill[probeMuted] (32,91.5) rectangle (35,94.5);
  \node[label,anchor=west] at (43,93) {Probe: ridge};
  \draw[series,probeOrange,dash pattern=on 3pt off 2pt] (120,93) -- (131,93);
  \fill[probeOrange] (125.5,93) circle (1.5pt);
  \node[label,anchor=west] at (135,93) {Probe: Adam};

  \node[label,rotate=90] at (5,51) {Explained variation (\%)};
  \fill[probeBlue!5] (151,22) rectangle (159,81);
  \foreach \v in {0,25,50,75,100} {
    \draw[probeRule,line width=.35pt] (38,22+.56*\v) -- (194,22+.56*\v);
    \node[label,anchor=east,text=probeMuted,font=\rmfamily\fontsize{7}{8}\selectfont]
      at (33,22+.56*\v) {\v};
  }
  \draw[probeMuted!70,line width=.45pt] (38,81) -- (38,22) -- (194,22);
  \draw[probeMuted!70,dash pattern=on 2pt off 2pt,line width=.5pt]
    (155,22) -- (155,82);
  \foreach \k in {1,2,3,4,8,16} {
    \pgfmathsetmacro{\xx}{38+39*ln(\k)/ln(2)}
    \draw[probeMuted!70,line width=.45pt] (\xx,22) -- (\xx,19);
    \node[label] at (\xx,12) {\k};
  }
  \node[label] at (116,1.5) {Curve terms $K$};

  \draw[series,probeBlue] plot coordinates {
    (38,36) (77,47.76) (99.81354,56.16) (116,61.76) (155,72.4) (194,76.88)};
  \foreach \k/\v in {1/25,2/46,3/61,4/71,8/90,16/98} {
    \pgfmathsetmacro{\xx}{38+39*ln(\k)/ln(2)}
    \fill[probeBlue] (\xx,22+.56*\v) circle (1.25pt);
  }
  \draw[series,probeTeal] plot coordinates {
    (38,64.56) (77,72.4) (99.81354,75.2) (116,76.32) (155,77.44) (194,78)};
  \foreach \k/\v in {1/76,2/90,3/95,4/97,8/99,16/100} {
    \pgfmathsetmacro{\xx}{38+39*ln(\k)/ln(2)}
    \fill[probeTeal] (\xx-1.2,22+.56*\v-1.2) rectangle (\xx+1.2,22+.56*\v+1.2);
  }
  \node[label,anchor=west,text=probeBlue,fill=white,inner sep=.5pt,
    font=\rmfamily\bfseries\fontsize{7.5}{9}\selectfont] at (170,68) {90\%};
  \node[label,anchor=south east,text=probeTeal,
    font=\rmfamily\bfseries\fontsize{7.5}{9}\selectfont] at (151,81) {99\%};

  \draw[series,probeMuted,dash pattern=on 3pt off 2pt] plot coordinates {
    (38,46.08) (77,47.2) (99.81354,47.2) (116,47.2) (155,47.2)};
  \foreach \k/\v in {1/43,2/45,3/45,4/45,8/45} {
    \pgfmathsetmacro{\xx}{38+39*ln(\k)/ln(2)}
    \fill[probeMuted] (\xx-1.2,22+.56*\v-1.2) rectangle (\xx+1.2,22+.56*\v+1.2);
  }
  \draw[series,probeOrange,dash pattern=on 3pt off 2pt] plot coordinates {
    (38,48.88) (77,49.44) (99.81354,50) (116,50) (155,50)};
  \foreach \k/\v in {1/48,2/49,3/50,4/50} {
    \pgfmathsetmacro{\xx}{38+39*ln(\k)/ln(2)}
    \fill[probeOrange] (\xx,22+.56*\v) circle (1.25pt);
  }
  \draw[probeOrange,line width=.95pt] (155,49.44) -- (155,50);
  \draw[probeOrange,line width=.95pt] (152.5,49.44) -- (157.5,49.44);
  \draw[probeOrange,line width=.95pt] (152.5,50) -- (157.5,50);
  \node[label,text=probeOrange,fill=white,inner sep=.5pt,
    font=\rmfamily\bfseries\fontsize{7.5}{9}\selectfont] at (155,59) {49--50\%};
  \node[label,text=probeMuted,fill=white,inner sep=.5pt,
    font=\rmfamily\bfseries\fontsize{7.5}{9}\selectfont] at (155,38) {45\%};
\end{tikzpicture}%
\endgroup%


==> figures/fig1_overview.tex <==
\begingroup%
\definecolor{ptdInk}{HTML}{27313C}%
\definecolor{ptdMuted}{HTML}{788390}%
\definecolor{ptdBlue}{HTML}{3569B8}%
\definecolor{ptdTeal}{HTML}{168678}%
\definecolor{ptdOrange}{HTML}{CC7B2D}%
\definecolor{ptdRule}{HTML}{DEE4E8}%
\begin{tikzpicture}[
  x=1cm,y=1cm,>={Stealth[length=2.2mm,width=1.5mm]},
  font=\rmfamily\fontsize{8}{9.5}\selectfont,text=ptdInk,
  line cap=round,line join=round,
  lab/.style={inner sep=1.5pt},
  flow/.style={->,draw=ptdInk!65,line width=.8pt},
  velocity/.style={->,>={Stealth[length=2.6mm,width=1.8mm]},line width=1.4pt},
  teacher/.style={draw=ptdMuted!80,line width=1pt,dash pattern=on 2.5pt off 1.9pt}
]
\path[use as bounding box] (0,0) rectangle (15.8,5.20);
\node[font=\rmfamily\bfseries\fontsize{9}{10.5}\selectfont] at (7.9,4.98) {One prediction for a latent denoising segment};

\foreach \side/\base in {noisy/0.04,clean/13.55} {
  \foreach \n/\dx/\dy in {3/.36/.54,2/.18/.27,1/0/0} {
    \begin{scope}[shift={(\base+\dx,2.28+\dy)}]
      \fill[white] (-.035,-.035) rectangle (1.915,1.109);
      \node[anchor=south west,inner sep=0pt] at (0,0)
        {\includegraphics[width=1.88cm]{figures/overview_assets/video_frame_\n.png}};
      \def\noisyname{noisy}%
      \ifx\side\noisyname
        \node[anchor=south west,inner sep=0pt,opacity=.43] at (0,0)
          {\includegraphics[width=1.88cm]{figures/overview_assets/illustrative_noise.pdf}};
      \fi
      \draw[ptdMuted!60,line width=.35pt] (0,0) rectangle (1.88,1.0743);
    \end{scope}
  }
}
\node[lab,align=center] at (1.15,1.94) {Partly denoised video};
\node[lab,align=center] at (14.62,1.94) {Fully denoised video};

\coordinate (A) at (2.82,2.63);
\coordinate (B) at (12.85,2.63);
\coordinate (TB) at (12.91,2.92);
\draw[ptdRule,line width=.8pt] (2.30,2.63) -- (A);
\draw[ptdRule,line width=.8pt] (B) -- (13.47,2.63);
\draw[teacher]
  (A) .. controls (3.57,3.50) and (3.85,4.66) .. (5.08,4.40)
      .. controls (6.22,4.14) and (6.60,3.91) .. (7.75,4.20)
      .. controls (9.38,4.61) and (11.23,4.08) .. (TB);
\draw[->,>={Stealth[length=2.9mm,width=2.0mm]},ptdBlue,line width=1.5pt] (A) -- (B);
\draw[ptdTeal,line width=1.55pt]
  (A) .. controls (4.74,4.64) and (10.04,4.68) .. (B)
  coordinate[pos=.25] (q1) coordinate[pos=.71] (q2);
\fill[ptdInk] (A) circle (1.7pt);
\fill[ptdBlue] (B) circle (2pt);
\draw[ptdMuted,fill=white,line width=.8pt] (TB) circle (1.7pt);
\node[lab,text=ptdMuted,fill=white] at (10.61,4.43) {Teacher trajectory};
\node[lab,text=ptdTeal] at (7.65,3.53) {Student curve};
\node[lab,text=ptdBlue] at (7.83,2.36) {Inference: endpoint update $\Delta_k\vh$};

\draw[velocity,ptdTeal] (q1) -- ++(.828,.2599);
\draw[velocity,ptdOrange] (q1) -- ++(.5865,.782);
\draw[velocity,ptdTeal] (q2) -- ++(.8395,-.18975);
\draw[velocity,ptdOrange] (q2) -- ++(.8395,.1495);
\foreach \q in {q1,q2} {
  \fill[white] (\q) circle (2.8pt);
  \fill[ptdOrange] (\q) circle (2.0pt);
}
\node[lab,text=ptdOrange] at (6.88,4.60) {Two teacher queries};

\draw[->,ptdOrange,line width=1.1pt] (13.30,4.78) -- (13.80,4.78);
\node[anchor=west,inner sep=0pt] at (13.94,4.78) {Teacher};
\draw[->,ptdTeal,line width=1.1pt] (13.30,4.35) -- (13.80,4.35);
\node[anchor=west,inner sep=0pt] at (13.94,4.35) {Student};

\node[draw=ptdBlue!30,fill=ptdBlue!7,rounded corners=3pt,line width=.7pt,
      minimum width=3cm,minimum height=.82cm,inner sep=3pt]
      (student) at (3.40,1.05) {Student};
\node[draw=ptdOrange!27,fill=ptdOrange!5,rounded corners=3pt,line width=.7pt,
      minimum width=3cm,minimum height=.82cm,inner sep=3pt]
      (loss) at (12.40,1.05) {Velocity least squares};
\node[font=\rmfamily\fontsize{7}{8}\selectfont,text=ptdMuted] at (3.40,.32) {One evaluation};
\node[font=\rmfamily\fontsize{7}{8}\selectfont,text=ptdMuted] at (12.40,.32) {Single loss};

\draw[ptdInk!60,line width=.8pt] (student.east) -- (5.60,1.05);
\draw[ptdInk!60,line width=.8pt] (5.60,.65) -- (5.60,1.45);
\draw[flow] (5.60,1.45) -- (6.54,1.45);
\draw[flow] (5.60,.65) -- (6.54,.65);
\node[text=ptdBlue,inner sep=0pt] at (7.90,1.45) {Mean velocity $\vh$};
\node[text=ptdTeal,inner sep=0pt] at (7.90,.65) {Curvature $\vc$};
\node[rounded corners=2pt,fill=ptdTeal!7,text=ptdTeal,
      inner xsep=5pt,inner ysep=3pt,font=\rmfamily\fontsize{7}{8}\selectfont]
      at (7.90,.23) {Training only};

\draw[ptdInk!50,line width=.8pt,dash pattern=on 2pt off 1.6pt]
      (loss.west) -- (10.20,1.05);
\draw[ptdInk!50,line width=.8pt,dash pattern=on 2pt off 1.6pt]
      (10.20,.65) -- (10.20,1.45);
\draw[->,ptdBlue!80,line width=.8pt,dash pattern=on 2pt off 1.6pt]
      (10.20,1.45) -- (9.26,1.45);
\draw[->,ptdTeal!80,line width=.8pt,dash pattern=on 2pt off 1.6pt]
      (10.20,.65) -- (9.26,.65);
\node[font=\rmfamily\fontsize{7}{8}\selectfont,text=ptdMuted] at (5.60,1.77) {Predict};
\node[font=\rmfamily\fontsize{7}{8}\selectfont,text=ptdMuted] at (10.20,1.77) {Train both};
\end{tikzpicture}%
\endgroup%


==> figures/h3_preference.tex <==
\begingroup%
\definecolor{ptdInk}{HTML}{38434E}%
\definecolor{ptdMuted}{HTML}{87939F}%
\definecolor{ptdTeal}{HTML}{70A69F}%
\definecolor{ptdOrange}{HTML}{DBB993}%
\definecolor{ptdRule}{HTML}{DDE3E8}%
\newcommand{\ptdShareLabel}[1]{%
  \pgfmathtruncatemacro{\shareWhole}{floor(#1/10)}%
  \pgfmathtruncatemacro{\shareDecimal}{mod(#1,10)}%
  \shareWhole\ifnum\shareDecimal>0.\shareDecimal\fi\%
}%
\newcommand{\ptdOutcomeRow}[4]{%
  \pgfmathsetmacro{\ptdShare}{100*(#2+.5*#3)/(#2+#3+#4)}%
  \pgfmathsetmacro{\baselineShare}{100-\ptdShare}%
  \pgfmathtruncatemacro{\leftTenths}{round(10*\ptdShare)}%
  \pgfmathtruncatemacro{\rightTenths}{1000-\leftTenths}%
  \begin{scope}
    \clip[rounded corners=1.1pt] (0,#1-6) rectangle (152,#1+6);
    \fill[ptdTeal] (0,#1-6) rectangle (1.52*\ptdShare,#1+6);
    \fill[ptdOrange] (1.52*\ptdShare,#1-6) rectangle (152,#1+6);
    \draw[ptdMuted!55,dash pattern=on 2pt off 2pt,line width=.45pt]
      (76,#1-6) -- (76,#1+6);
  \end{scope}
  \node[label,fill=ptdTeal,inner xsep=.65pt,inner ysep=.3pt,
    font=\rmfamily\upshape\fontsize{7.2}{8}\selectfont]
    at (.76*\ptdShare,#1) {\ptdShareLabel{\leftTenths}};
  \ifnum\rightTenths<80
    \node[label,anchor=west,font=\rmfamily\upshape\fontsize{7.2}{8}\selectfont]
      at (156,#1) {\ptdShareLabel{\rightTenths}};
  \else
    \node[label,fill=ptdOrange,inner xsep=.65pt,inner ysep=.3pt,
      font=\rmfamily\upshape\fontsize{7.2}{8}\selectfont]
      at (152-.76*\baselineShare,#1) {\ptdShareLabel{\rightTenths}};
  \fi
}%
\newcommand{\ptdPanelAxis}{%
  \draw[ptdRule,line width=.4pt] (0,2) -- (152,2);
  \foreach \xx/\score in {0/0,38/25,76/50,114/75,152/100} {
    \draw[ptdMuted!55,line width=.35pt] (\xx,2) -- (\xx,-.5);
    \ifnum\score=0\def\ptdTickAnchor{west}\else
      \ifnum\score=100\def\ptdTickAnchor{east}\else\def\ptdTickAnchor{center}\fi
    \fi
    \node[label,anchor=\ptdTickAnchor,text=ptdMuted,font=\rmfamily\upshape\fontsize{7}{8}\selectfont]
      at (\xx,-7) {\score\%};
  }
}%
\begin{tikzpicture}[x=1pt,y=1pt,text=ptdInk,
  font=\rmfamily\upshape\fontsize{8}{9}\selectfont,
  label/.style={inner sep=0pt}]
  \path[use as bounding box] (0,-39) rectangle (408,122);
  \foreach \xx/\cc/\name in {197/ptdTeal/PTD,253/ptdOrange/Baseline} {
    \fill[\cc] (\xx,114.5) rectangle (\xx+5,119.5);
    \node[label,anchor=west,font=\rmfamily\upshape\fontsize{7.3}{8.5}\selectfont]
      at (\xx+9,117) {\name};
  }
  \foreach \yy/\metric in {68/Dynamic quality,50/Static quality,32/Naturalness,14/Diversity,-10/Human preference} {
    \node[label,anchor=west,font=\rmfamily\upshape\fontsize{8.2}{9.2}\selectfont]
      at (0,\yy) {\metric};
  }
  \draw[ptdRule,line width=.4pt] (0,0) -- (404,0);
  \begin{scope}[xshift=78pt]
    \node[label,font=\rmfamily\upshape\bfseries\fontsize{8.8}{10}\selectfont]
      at (76,99) {MiniMax-H3};
    \node[label,text=ptdMuted,font=\rmfamily\upshape\fontsize{7.5}{8.5}\selectfont]
      at (76,87) {PTD vs.\ LightX2V Turbo (DMD)};
    \draw[ptdMuted!50,dash pattern=on 2pt off 2pt,line width=.45pt]
      (76,8) -- (76,74);
    \ptdOutcomeRow{68}{45}{27}{28}
    \ptdOutcomeRow{50}{6}{86}{8}
    \ptdOutcomeRow{32}{28}{68}{4}
    \ptdOutcomeRow{14}{93}{6}{1}
    \ptdOutcomeRow{-10}{45}{14}{23}
    \begin{scope}[yshift=-26pt]
      \ptdPanelAxis
    \end{scope}
  \end{scope}
  \begin{scope}[xshift=252pt]
    \node[label,font=\rmfamily\upshape\bfseries\fontsize{8.8}{10}\selectfont]
      at (76,99) {Wan2.1-14B};
    \node[label,text=ptdMuted,font=\rmfamily\upshape\fontsize{7.5}{8.5}\selectfont]
      at (76,87) {PTD vs.\ PDD};
    \draw[ptdMuted!50,dash pattern=on 2pt off 2pt,line width=.45pt]
      (76,8) -- (76,74);
    \ptdOutcomeRow{68}{47}{41}{12}
    \ptdOutcomeRow{50}{12}{78}{10}
    \ptdOutcomeRow{32}{44}{44}{12}
    \ptdOutcomeRow{14}{36}{22}{42}
    \ptdOutcomeRow{-10}{33}{21}{25}
    \begin{scope}[yshift=-26pt]
      \ptdPanelAxis
    \end{scope}
  \end{scope}
\end{tikzpicture}%
\endgroup%


==> figures/reads_variance.tex <==
\begingroup%
\definecolor{readInk}{HTML}{27313C}%
\definecolor{readMuted}{HTML}{788390}%
\definecolor{readTeal}{HTML}{168678}%
\definecolor{readAmber}{HTML}{C98A4A}%
\definecolor{readRule}{HTML}{DEE4E8}%
\begin{tikzpicture}[x=1pt,y=1pt,text=readInk,
  font=\rmfamily\fontsize{7.5}{9}\selectfont,
  label/.style={inner sep=0pt}]
  \path[use as bounding box] (0,0) rectangle (198,110);
  \fill[readMuted!32] (28,98) rectangle (35,104);
  \node[label,anchor=base west] at (39,98.5) {Student};
  \fill[readTeal] (78,98) rectangle (85,104);
  \node[label,anchor=base west] at (89,98.5) {Two queries};
  \fill[readAmber] (138,98) rectangle (145,104);
  \node[label,anchor=base west] at (149,98.5) {Three queries};
  \node[label,rotate=90] at (6,52) {Relative MSE (\%)};
  \foreach \v in {0,50,100} {
    \draw[readRule,line width=.35pt] (34,24+.56*\v) -- (196,24+.56*\v);
    \node[label,anchor=east,text=readMuted] at (29,24+.56*\v) {\v};
  }
  \draw[readMuted!70,line width=.45pt] (34,83) -- (34,24) -- (196,24);
  \foreach \x/\hop/\ratio/\txt/\three/\threeTxt in {62/0/12.606097/12.6/6.646742/6.6,117/1/13.596491/13.6/6.052632/6.1,172/2/13.333333/13.3/5.833333/5.8} {
    \fill[readMuted!32] (\x-23,24) rectangle (\x-13,80);
    \fill[readTeal] (\x-5,24) rectangle (\x+5,24+.56*\ratio);
    \fill[readAmber] (\x+13,24) rectangle (\x+23,24+.56*\three);
    \node[label,anchor=south,text=readTeal,
      font=\rmfamily\bfseries\fontsize{7}{8.4}\selectfont]
      at (\x,28+.56*\ratio) {\txt\%};
    \node[label,anchor=south,text=readAmber,
      font=\rmfamily\bfseries\fontsize{7}{8.4}\selectfont]
      at (\x+18,28+.56*\three) {\threeTxt\%};
    \node[label] at (\x,13) {Hop \hop};
  }
\end{tikzpicture}%
\endgroup%


==> figures/student_path_supervision.tex <==
\begingroup%
\definecolor{ptdInk}{HTML}{27313C}%
\definecolor{ptdMuted}{HTML}{788390}%
\definecolor{ptdBlue}{HTML}{3569B8}%
\definecolor{ptdTeal}{HTML}{168678}%
\definecolor{ptdOrange}{HTML}{CC7B2D}%
\definecolor{ptdRule}{HTML}{DEE4E8}%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  >={Stealth[length=1.5mm,width=1.1mm]},
  font=\rmfamily\fontsize{8}{9.5}\selectfont,
  text=ptdInk,line cap=round,line join=round,
  panel/.style={anchor=west,inner sep=0pt,font=\rmfamily\bfseries\fontsize{9}{10.5}\selectfont},
  label/.style={inner sep=1.5pt},
  teacher/.style={draw=ptdMuted,line width=1.0pt,dash pattern=on 2.2pt off 1.5pt},
  student/.style={draw=ptdTeal,line width=1.35pt},
  note/.style={rounded corners=2pt,minimum height=.43cm,inner xsep=5pt,inner ysep=2pt}
]
  \path[use as bounding box] (0,0) rectangle (14.15,4.56);
  \def\referencepath{
    (.28,1.40)
    .. controls (.55,2.05) and (.55,3.52) .. (1.15,3.36)
    .. controls (1.80,3.18) and (1.21,2.12) .. (1.82,2.14)
    .. controls (2.40,2.15) and (2.24,3.34) .. (2.90,3.10)
    .. controls (3.60,2.85) and (3.58,2.24) .. (4.24,2.43)
    .. controls (4.88,2.61) and (5.46,1.83) .. (6.45,1.87)
  }
  \foreach \shift in {0,7.40} {
    \begin{scope}[xshift=\shift cm]
      \node[text=ptdMuted,font=\rmfamily\fontsize{7.4}{8.5}\selectfont] at (1.53,3.65) {High-noise portion};
    \end{scope}
  }

  \node[panel] at (0,4.37) {(a) Teacher-marched target};
  \draw[teacher] \referencepath;
  \foreach \p in {(1.15,3.36),(1.82,2.14),(2.90,3.10),(4.24,2.43)}
    \fill[ptdMuted] \p circle (1.6pt);
  \draw[->,ptdBlue,line width=1.1pt] (.28,1.40) -- (6.45,1.87);
  \fill[ptdInk] (.28,1.40) circle (1.7pt);
  \draw[ptdBlue,fill=white,line width=1.0pt] (6.45,1.87) circle (2.2pt);
  \node[label,text=ptdMuted] at (4.75,3.21) {Teacher trajectory};
  \node[label,text=ptdBlue] at (4.00,1.28) {Predict the endpoint};
  \node[label,text=ptdBlue,anchor=east] at (6.72,2.21) {Target};
  \node[note,draw=ptdRule,fill=ptdBlue!4] (capacity) at (1.59,.59) {Limited student capacity};
  \draw[->,ptdMuted,line width=.7pt] (3.23,.59) -- (3.64,.59);
  \node[label,text=ptdOrange,anchor=west] at (3.81,.59) {Risk of blurred detail};

  \begin{scope}[xshift=7.40cm]
    \node[panel] at (0,4.37) {(b) Student-curve supervision};
    \draw[teacher,draw=ptdMuted!45] \referencepath;
    \draw[ptdMuted!55,fill=white,line width=.8pt] (6.45,1.87) circle (1.8pt);
    \draw[student] (.28,1.40)
      .. controls (1.45,2.78) and (4.40,2.39) .. (6.45,1.54)
      coordinate[pos=.22] (q1) coordinate[pos=.64] (q2);
    \fill[ptdInk] (.28,1.40) circle (1.7pt);
    \fill[ptdTeal] (6.45,1.54) circle (2.0pt);
    \draw[->,ptdOrange,line width=1.15pt] (q1) -- ++(.40,.68);
    \draw[->,ptdOrange,line width=1.15pt] (q2) -- ++(.62,.15);
    \foreach \p in {q1,q2} {
      \fill[white] (\p) circle (2.8pt);
      \fill[ptdOrange] (\p) circle (2.0pt);
    }
    \node[label,text=ptdMuted!85] at (4.80,3.21) {Same teacher reference};
    \node[label,text=ptdTeal] at (3.90,1.49) {Student-predicted path};
    \node[note,draw=ptdTeal!20,fill=ptdTeal!5,text=ptdTeal] at (1.56,.59) {Learned approximation};
    \draw[->,ptdMuted,line width=.7pt] (3.12,.59) -- (3.56,.59);
    \node[label,text=ptdOrange,anchor=west] at (3.71,.59) {Capacity-aligned guidance};
  \end{scope}
  \node[text=ptdMuted,font=\rmfamily\fontsize{7}{8}\selectfont] at (7.07,.03) {Schematic of the capacity-allocation rationale};
\end{tikzpicture}%
\endgroup%


==> figures/wan_curve_learning.tex <==
\begingroup%
\definecolor{curveInk}{HTML}{38434E}%
\definecolor{curveMuted}{HTML}{87939F}%
\definecolor{curveTeal}{HTML}{70A69F}%
\definecolor{curveOrange}{HTML}{DBB993}%
\definecolor{curveRule}{HTML}{E7EAEC}%
\begin{tikzpicture}[x=1pt,y=1pt,text=curveInk,
  font=\rmfamily\upshape\fontsize{8}{9}\selectfont,
  label/.style={inner sep=0pt},
  series/.style={line width=1.15pt,line cap=round,line join=round}]
  \path[use as bounding box] (0,0) rectangle (396,104);
  \node[label,anchor=west,font=\rmfamily\upshape\fontsize{8.3}{9.3}\selectfont]
    at (0,99) {Teacher-aligned bend projection (\%)};
  \draw[series,curveTeal] (295,99) -- (307,99);
  \fill[curveTeal] (301,99) circle (1.7pt);
  \node[label,anchor=west] at (312,99) {PTD};
  \draw[series,curveOrange,dash pattern=on 3pt off 1.5pt] (350,99) -- (362,99);
  \draw[curveOrange,line width=.85pt] (354.3,97.3) rectangle (357.7,100.7);
  \node[label,anchor=west] at (367,99) {PDD};

  \foreach \offset/\title in {0/High noise (hop 0),204/Final (hop 3)} {
    \begin{scope}[xshift=\offset pt]
      \node[label,font=\rmfamily\bfseries\upshape\fontsize{8.5}{9.5}\selectfont]
        at (107,83) {\title};
      \foreach \v in {0,2,4,6} {
        \draw[curveRule,line width=.35pt] (26,20+7.5*\v) -- (188,20+7.5*\v);
        \node[label,anchor=east,text=curveMuted,font=\rmfamily\upshape\fontsize{7.2}{8}\selectfont]
          at (21,20+7.5*\v) {\v};
      }
      \draw[curveMuted!70,line width=.4pt] (26,70) -- (26,20) -- (188,20);
      \draw[curveMuted!65,dash pattern=on 2pt off 2pt,line width=.5pt]
        (53,20) -- (53,70);
      \foreach \step/\xx in {32/26,64/53,128/107,192/161,224/188} {
        \draw[curveMuted!70,line width=.4pt] (\xx,20) -- (\xx,17);
        \node[label,text=curveMuted,font=\rmfamily\upshape\fontsize{7.2}{8}\selectfont]
          at (\xx,10) {\step};
      }
    \end{scope}
  }
  \node[label] at (198,0) {Training updates};
  \draw[series,curveTeal] plot coordinates {
    (26,27.5) (53,30.5) (80,35.75) (107,44.75) (134,50) (161,54.5) (188,60.5)};
  \draw[series,curveOrange,dash pattern=on 3pt off 1.5pt] plot coordinates {
    (26,21.5) (53,22.25) (80,24.5) (107,26.75) (134,26) (161,28.25) (188,30.5)};
  \foreach \xx/\yy in {26/27.5,53/30.5,80/35.75,107/44.75,134/50,161/54.5,188/60.5} {
    \fill[curveTeal] (\xx,\yy) circle (1.7pt);
  }
  \foreach \xx/\yy in {26/21.5,53/22.25,80/24.5,107/26.75,134/26,161/28.25,188/30.5} {
    \draw[curveOrange,line width=.85pt] (\xx-1.7,\yy-1.7) rectangle (\xx+1.7,\yy+1.7);
  }
  \draw[series,curveTeal] plot coordinates {
    (230,28.25) (257,36.5) (284,43.25) (311,48.5) (338,53.75) (365,59.75) (392,65.75)};
  \draw[series,curveOrange,dash pattern=on 3pt off 1.5pt] plot coordinates {
    (230,29.75) (257,40.25) (284,46.25) (311,51.5) (338,55.25) (365,59.75) (392,63.5)};
  \foreach \xx/\yy in {230/28.25,257/36.5,284/43.25,311/48.5,338/53.75,365/59.75,392/65.75} {
    \fill[curveTeal] (\xx,\yy) circle (1.7pt);
  }
  \foreach \xx/\yy in {230/29.75,257/40.25,284/46.25,311/51.5,338/55.25,365/59.75,392/63.5} {
    \draw[curveOrange,line width=.85pt] (\xx-1.7,\yy-1.7) rectangle (\xx+1.7,\yy+1.7);
  }
\end{tikzpicture}%
\endgroup%

